On-Premises Multi-Course RAG Tutoring for Business Education: Hardware-Software Trade-offs in a Campus AI Tutor

Campus AI tutors based on retrieval-augmented generation (RAG) must ground answers in assigned course materials while keeping textbooks and student dialogue on institutional infrastructure. We present CourseChat, an on-premises, multi-course RAG tutor for undergraduate business education, deployed behind a campus web gateway and intended for use embedded in Moodle. Six isolated course offerings, each keyed by its own course reference number (CRN), share twin-edge AI hosts running a FastAPI service, a local vector database, and a local large language model (LLM) served by Ollama. We report two generation-model bake-off rounds, a separate fixed-evidence source-fidelity comparison, and conversation and quiz audits. Several larger models failed the classroom speed gate, but a 12B model and a 7B alternative passed. A separate mixture-of-experts candidate improved some corrections while introducing new factual and continuity errors. We therefore retain the 8B production model pending a demonstrated overall improvement, rather than claiming that 8B is universally optimal. Software changes improved follow-up topic resolution while preserving course scope; 435 prebuilt questions across 65 modules decouple practice from live generation. The results support treating model choice, evidence selection, serving compatibility, and product design as a joint engineering decision. They do not establish learning gains: faculty ratings, peak-load capacity, and complete public-gateway acceptance remain separate evaluation needs.

==> figures/modules.tex <==
% Request-processing paths. Responses return through the same API and UI.
% Keep this figure native TikZ so its text remains searchable in the PDF.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!65, line width=0.6pt, rounded corners=2pt,
    align=center, text width=3.9cm, minimum height=1.3cm, inner sep=5pt,
    fill=white},
  control/.style={box, fill=blue!6},
  result/.style={box, fill=gray!8},
  flow/.style={-{Latex[length=2mm]}, line width=0.7pt, draw=black!75},
  dependency/.style={flow, dashed}
]
  \node[box] (ui) at (0,0)
    {\textbf{Student UI}\\course + mode\\module + history};
  \node[control] (api) at (5.15,0)
    {\textbf{FastAPI}\\resolve mode\\lock course + module};
  \node[box] (config) at (10.3,0)
    {\textbf{Course settings}\\collection + maps\\tutoring prompt};

  \node[control] (quiz) at (0,-2.15)
    {\textbf{Prebuilt quiz bank}\\keys, hints, evidence\\prepared offline};
  \node[control, text width=7.7cm] (router) at (7.725,-2.15)
    {\textbf{Conversation router}\\rules first; classify ambiguous turns;\\preserve the latest course topic};

  \node[box] (session) at (0,-4.5)
    {\textbf{Quiz session}\\module-scoped items\\deterministic grading};
  \node[box] (retrieve) at (5.15,-4.5)
    {\textbf{Course routes}\\resolve topic + embed\\scoped Qdrant search\\hybrid retrieval + rerank};
  \node[box] (casual) at (10.3,-4.5)
    {\textbf{Social / clarify}\\social generation or\\one clarifying question};

  \node[result] (practice) at (0,-6.8)
    {\textbf{Practice response}\\stored hint or feedback\\cited explanation};
  \node[result] (answer) at (5.15,-6.8)
    {\textbf{Answer + citations}\\Ollama 8B + evidence\\bounded dialogue history};
  \node[result] (uncited) at (10.3,-6.8)
    {\textbf{Uncited response}\\no course retrieval\\or course citations};

  \draw[flow] (ui) -- (api);
  \draw[dependency] (config) -- (api);
  \draw[flow] (api.south) -- (5.15,-1.1) -- (0,-1.1)
    node[pos=0.55, above, font=\scriptsize]{quiz} -- (quiz.north);
  \draw[flow] (api.south) -- (5.15,-1.1) -- (7.725,-1.1)
    node[pos=0.62, above, font=\scriptsize]{conversation} -- (router.north);
  \draw[flow] (quiz) -- (session);
  \draw[flow] (session) -- (practice);
  \draw[flow] (router.south) -- (7.725,-3.2) -| (retrieve.north);
  \draw[flow] (router.south) -- (7.725,-3.2) -| (casual.north);
  \draw[flow] (retrieve) -- (answer);
  \draw[flow] (casual) -- (uncited);
\end{tikzpicture}


==> figures/pipeline.tex <==
% Content preparation and the distinct index/quiz deployment paths.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!65, line width=0.6pt, rounded corners=2pt,
    align=center, text width=3.8cm, minimum height=1.15cm,
    inner sep=5pt, fill=white},
  prepared/.style={box, fill=gray!8},
  serving/.style={box, fill=blue!6},
  flow/.style={-{Latex[length=2mm]}, line width=0.7pt, draw=black!75},
  transfer/.style={flow, dashed}
]
  \node[prepared] (raw) at (0,0)
    {\textbf{Course materials}\\textbooks, slides, notes\\and transcripts};
  \node[prepared] (review) at (4.95,0)
    {\textbf{Extract + review}\\workstation OCR\\page + numeric checks};
  \node[prepared] (corpus) at (9.9,0)
    {\textbf{Prepare corpus}\\JSONL + module maps\\source hashes};

  \node[box] (auto) at (0,-2.1)
    {\textbf{Automatic quiz build}\\only after all corpus\\quality gates pass};
  \node[box] (eval) at (4.95,-2.1)
    {\textbf{Evaluate on Node A}\\retrieval + answers\\failed checks retained};
  \node[serving] (ingest) at (9.9,-2.1)
    {\textbf{Ingest on Node A}\\API encoder + upsert\\verify sources; receipt};

  \node[box] (reviewed) at (0,-4.3)
    {\textbf{Reviewed additions}\\independent item review\\source + content hashes};
  \node[box] (bank) at (4.95,-4.3)
    {\textbf{Validate artifacts}\\evidence + coverage\\runtime grading};
  \node[serving] (replica) at (9.9,-4.3)
    {\textbf{Restore on Node B}\\Qdrant collection\\snapshot from Node A};

  \node[serving] (deploy) at (4.95,-6.3)
    {\textbf{Copy quizzes to A/B}\\bank + source ledger\\item-review history};

  \draw[flow] (raw) -- (review);
  \draw[flow] (review) -- (corpus);
  \draw[flow] (corpus) -- (ingest);
  \draw[flow] (ingest) -- (eval);
  \draw[flow] (eval) -- (auto);
  \draw[flow] (auto.south) -- (0,-3.2) -| (bank.north);
  \draw[flow] (reviewed) -- (bank);
  \draw[transfer] (ingest) -- (replica);
  \draw[transfer] (bank) -- (deploy);
\end{tikzpicture}


==> figures/topology.tex <==
% Target campus gateway topology; the two local serving stacks are deployed.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!65, line width=0.6pt, rounded corners=2pt,
    align=center, inner sep=6pt, fill=white},
  traffic/.style={{Latex[length=2mm]}-{Latex[length=2mm]},
    line width=0.7pt, draw=black!75},
  transfer/.style={-{Latex[length=2mm]}, dashed,
    line width=0.7pt, draw=black!75}
]
  \node[box, text width=4.8cm] (browser) at (0,0)
    {\textbf{Browser / Moodle embed}\\course-specific public URL};
  \node[box, fill=gray!8, text width=6.4cm] (iis) at (0,-1.8)
    {\textbf{Campus IIS gateway}\\TLS termination, course-slug rewrites,\\ARR load balancing and health checks};

  \node[box, fill=blue!6, text width=5.5cm, minimum height=2.8cm]
    (a) at (-3.65,-4.55)
    {\textbf{Node A: serve + ingest}\\[3pt]
     FastAPI + static course UI\\
     Local embeddings and reranker\\
     Qdrant: one collection per offering\\
     Ollama: \texttt{llama3.1:8b}\\[3pt]
     Canonical corpus ingestion};
  \node[box, fill=blue!6, text width=5.5cm, minimum height=2.8cm]
    (b) at (3.65,-4.55)
    {\textbf{Node B: serve + replicate}\\[3pt]
     FastAPI + static course UI\\
     Local embeddings and reranker\\
     Qdrant: one collection per offering\\
     Ollama: \texttt{llama3.1:8b}\\[3pt]
     Restored course indexes};

  \draw[traffic] (browser) -- node[right, font=\scriptsize]{HTTPS} (iis);
  \draw[traffic] (iis.south) -- (0,-2.8) -| (a.north);
  \draw[traffic] (iis.south) -- (0,-2.8) -| (b.north);
  \node[fill=white, inner sep=2pt, font=\scriptsize] at (0,-2.8)
    {internal HTTP / responses};

  \draw[transfer] (a.south) -- (-3.65,-6.55) -- (3.65,-6.55)
    node[midway, below, font=\small]{Collection snapshots: Node A $\rightarrow$ Node B}
    -- (b.south);
  \node[align=center, text width=13cm, font=\small]
    at (0,-7.45)
    {Quiz banks, source ledgers, review records, and application assets\\
     are deployed separately to both nodes.};
\end{tikzpicture}

